Can weakly nonlinear theory explain Faraday wave patterns near onset?

The Faraday problem is an important pattern-forming system that provides some middle ground between systems where the initial instability involves just a single mode and in which complexity then results from mode interactions or secondary bifurcations, and cases where a system is highly turbulent and many spatial and temporal modes are excited. It has been a rich source of novel patterns and of theoretical work aimed at understanding how and why such patterns occur. Yet it is particularly challenging to tie theory to experiment: the experiments are difficult to perform; the parameter regime of interest (large box, moderate viscosity) along with the technical difficulties of solving the free boundary Navier--Stokes equations make numerical solution of the problem hard; and the fact that the instabilities result in an entire circle of unstable wavevectors presents considerable theoretical difficulties. In principle, weakly nonlinear theory should be able to predict which patterns are stable near pattern onset. In this paper we present the first quantitative comparison between weakly nonlinear theory of the full Navier-Stokes equations and (previously published) experimental results for the Faraday problem with multiple frequency forcing. We confirm that three-wave interactions sit at the heart of why complex patterns are stablised but also highlight some discrepancies between theory and experiment. These suggest the need for further experimental and theoretical work to fully investigate the issues of pattern bistability and the role of bicritical/tricritical points in determining bifurcation structure.

==> fig1.tex <==
%\documentclass{article}
%
%\usepackage{bm}
%\usepackage{tikz}
%\usetikzlibrary{arrows}
%
%\pgfrealjobname{threewave}
%
%% local definitions
%\def\bk{\bm{k}}
%\def\bq{\bm{q}}
%\def\bx{\bm{x}}
%
%\begin{document}

\centering
\makebox[\hsize]{%
% scale=3: basic units are cm, so -1..1 is 2cm wide, scale=3 brings this to 6cm
% >=stealth produces nicer shaped arrows
\mbox{\beginpgfgraphicnamed{rss_fig_geom}%
\begin{tikzpicture}[scale=1.00,>=stealth]
\path[use as bounding box] (0,0) rectangle (11,6);
% Grid
%  \draw[very thin,color=gray] (0,0) grid (11,6);
% Function
  \draw[samples=50,ultra thick,domain=2:9] plot (\x,{2.5+0.5*sin((\x-2)*360*2.5/7)});
  \draw[thick,dashed] (9,2.5) -- (2,2.5) node[anchor=east] {$z=0$};
  \draw[thick] (2,3.5) -- (2,1) -- (9,1) -- (9,3.5);
  \node[anchor=east] at (2,1) {$z=-\acs{\tilde h/\tilde l}$};
  \draw[thick,<-] (6,3) -- (7,4) node[anchor=west] {$z=\zeta(x,y;t)$};
  \draw[ultra thick,->] (10,3) -- (10,2);
  \node[anchor=west] at (10.1,2.5) {$\acs{\tilde g}$};
  \draw[ultra thick,<->] (5.5,0.8) -- (5.5,0);
  \node[anchor=west] at (5.6,0.4) {$f(t)$};
%

\end{tikzpicture}\endpgfgraphicnamed}

}
%\end{document}



==> fig3.tex <==


\begin{center}
\setlength{\unitlength}{1cm}
\begin{picture}(13,15)(-1,0)
\put(0,9){\resizebox{4.5cm}{!} {\includegraphics{edwards_PRE_93_fig2a_overlay_linear_nolabels}}}
\put(5.5,9){\resizebox{4.5cm}{!} {\includegraphics{edwards_PRE_93_fig2b_overlay_linear_nolabels}}}
\put(0,2.8){\resizebox{4.5cm}{!} {\includegraphics{kudrolli_PhysicaD_98_fig2a_overlay_linear_nolabels}}}
\put(5.5,4.8){\resizebox{4.5cm}{!} {\includegraphics{epstein_PRE_06_fig2_overlay_linear_nolabels}}}

\put(0,0){\resizebox{4.5cm}{!} {\includegraphics{ding_PRE_06_fig1_overlay_linear_nolabels}}}
\put(5.5,0){\resizebox{4.5cm}{!} {\includegraphics{ding_PRE_06_fig3a_overlay_linear_nolabels}}}

\put(-0.7,14.5){(a)}
\put(5,14.5){(b)}
\put(-0.7,8.5){(c)}
\put(5,8){(d)}
\put(-0.7,2){(e)}
\put(5,2){(f)}

\end{picture}
\end{center}



==> fig4.tex <==
%\documentclass{article}
%
%\usepackage{bm}
%\usepackage{tikz}
%\usetikzlibrary{arrows}
%
%\pgfrealjobname{threewave}
%
%% local definitions
%\def\bk{\bm{k}}
%\def\bq{\bm{q}}
%\def\bx{\bm{x}}
%
%\begin{document}

\makebox[\hsize]{%
% scale=3: basic units are cm, so -1..1 is 2cm wide, scale=3 brings this to 6cm
% >=stealth produces nicer shaped arrows
\mbox{\beginpgfgraphicnamed{rss_fig_threewaves_k60}%
\begin{tikzpicture}[scale=1.00,>=stealth]
%\path[use as bounding box,draw] (-1.2,-2.0) rectangle (1.2,2.0);
\path[use as bounding box] (-1.2,-2.0) rectangle (1.2,2.0);
\draw (-1,1.1) node[above] {(a)};
% drawing area
% \draw[thin] (-1,-1) -- (-1,1) -- (1,1) -- (1,-1) -- (-1,-1);
%axes
%\draw[->] (-1.2,0) -- (1.2,0) node[right=-2pt] {$k_x$};
%\draw[->] (0,-1.2) -- (0,1.2) node[above=-2pt] {$k_y$};
% circle k=1
\draw[thick] (0,0) circle (1.0);
% Coordinates of z vectors: (level 0)
\draw[thick,->] (0,0) -- (  0.8660, -0.500) ; 
  %node[below,right] {$\bk_1$};
\draw[thick,->] (0,0) -- ( -0.8660,  0.500) node[above,left] {$\bk_2$};
\draw[thick,->] (0,0) -- (  0.8660,  0.500) node[above,right] {$\bk_1$};
\draw[thick,->] (0,0) -- ( -0.8660, -0.500) ; 
  %node[below,left] {$\bk_2$};;
\draw[thick,->] (0,0) -- (  0.8660,  0.500) ;
\draw[thick,->] (0,0) -- (  0.0,     1.000) node[above] {$\bk_3$};;
\draw[thick,->] (0,0) -- (  0.0,    -1.000) ;
%\draw[thick,->] ( 0.3300,  0.9440) -- (  0.6600,  0.0000);
% Coordinates of w vectors: (level 0)
%\draw[thick,dashed,->] (0,0) -- (  0.6600,  0.0000) node[above=0pt,right=0.0pt] {$\bk_3$};
%\draw[thick,dashed,->] (0,0) -- ( -0.6600,  0.0000);
% arc for theta
%\draw (0.3,0) arc (0:70.73:0.3);
%\draw (0.3,0) arc (0:-70.73:0.3);
%\draw (0.3,0) arc (0:35:0.3) -- (0.95,0.63);
%\draw (0.3,0) arc (0:35:0.3) -- (0.95,0.63);
\draw [domain=-30:30] plot ({0.65*cos(\x)} ,{0.65*sin(\x)});
\draw (0.1,0.0) node[above=0pt, right=0pt] {$60^\circ$};
%\draw (1.0,0.63) node[above=0pt, right=-3pt] {$\theta_z$};
\end{tikzpicture}\endpgfgraphicnamed}
\hfil
\mbox{\beginpgfgraphicnamed{rss_fig_threewaves_kin}%
\begin{tikzpicture}[scale=1.00,>=stealth]
%\path[use as bounding box,draw] (-1.2,-2.0) rectangle (1.2,2.0);
\path[use as bounding box] (-1.2,-2.0) rectangle (1.2,2.0);
\draw (-1,1.1) node[above] {(b)};
% drawing area
% \draw[thin] (-1,-1) -- (-1,1) -- (1,1) -- (1,-1) -- (-1,-1);
%axes
%\draw[->] (-1.2,0) -- (1.2,0) node[right=-2pt] {$k_x$};
%\draw[->] (0,-1.2) -- (0,1.2) node[above=-2pt] {$k_y$};
% circle k=1
\draw[thick] (0,0) circle (1.0);
% circle k=q=0.6600
\draw[thick,dashed] (0,0) circle (0.6600);
% Coordinates of z vectors: (level 0)
\draw[thick,->] (0,0) -- (  0.3300,  0.9440) node[above=6pt,right=0pt] {$\bk_2$};
\draw[thick,->] (0,0) -- ( -0.3300,  0.9440);
\draw[thick,->] (0,0) -- ( -0.3300, -0.9440) ;
\draw[thick,->] (0,0) -- (  0.3300, -0.9440) node[below=6pt,right=0pt] {$\bk_1$};
%\draw[thick,->] ( 0.3300,  0.9440) -- (  0.6600,  0.0000);
% Coordinates of w vectors: (level 0)
\draw[thick,->] (0,0) -- (  0.6600,  0.0000) node[above=0pt,right=0.0pt] {$\bk_3$};
\draw[thick,->] (0,0) -- ( -0.6600,  0.0000);
% arc for theta
%\draw (0.3,0) arc (0:70.73:0.3);
%\draw (0.3,0) arc (0:-70.73:0.3);
%\draw (0.3,0) arc (0:35:0.3) -- (0.95,0.63);
%\draw (0.3,0) arc (0:35:0.3) -- (0.95,0.63);
\draw [domain=251:289] plot ({0.5*cos(\x)} ,{0.5*sin(\x)});
\draw (0.0,-0.3) node[above=0pt, right=-6pt] {$\theta$};
%\draw (1.0,0.63) node[above=0pt, right=-3pt] {$\theta_z$};
\end{tikzpicture}\endpgfgraphicnamed}
\hfil%
%
\mbox{\beginpgfgraphicnamed{rss_fig_threewaves_kout}%
\begin{tikzpicture}[scale=1.00,>=stealth]
%\path[use as bounding box,draw] (-1.8,-2.0) rectangle (2.2,2.0);
\path[use as bounding box] (-1.8,-2.0) rectangle (2.2,2.0);
\draw (-1.5,1.1) node[above] {(c)};
% drawing area
% \draw[thin] (-1,-1) -- (-1,1) -- (1,1) -- (1,-1) -- (-1,-1);
%axes
%\draw[->] (-1.2,0) -- (1.2,0) node[right=-2pt] {$k_x$};
%\draw[->] (0,-1.2) -- (0,1.2) node[above=-2pt] {$k_y$};
% circle k=1
\draw[thick] (0,0) circle (1.0);
% circle k=q=1.6400
\draw[thick,dashed] (0,0) circle (1.6400);
% Coordinates of k_1 and k_2 vectors: 
\draw[thick,->] (0,0) -- (  0.8190, -0.5740) node[above=0pt,right=0pt] {$\bk_1$};
\draw[thick,->] (0,0) -- ( -0.8190,  0.5740);
\draw[thick,->] (0,0) -- (  0.8190,  0.5740) node[above=0pt,right=0pt] {$\bk_2$};
\draw[thick,->] (0,0) -- ( -0.8190, -0.5740);
% Coordinates of k_1 + k_2 vectors: 
\draw[thick,->] (0,0) -- (  1.64, 0.0) node[above=0pt,right=0pt] {$\bk_3$};
\draw[thick,->] (0,0) -- ( -1.64, 0.0) ;
% arc for theta
\draw [domain=-35:35] plot ({0.5*cos(\x)} ,{0.5*sin(\x)});
\draw (0.2,0) node[above=0pt, right=0pt] {$\theta$};
\end{tikzpicture}\endpgfgraphicnamed}%

\mbox{\beginpgfgraphicnamed{rss_fig_threewaves_threecircles}%
\begin{tikzpicture}[scale=1.00,>=stealth]
%\path[use as bounding box,draw] (-1.8,-2.0) rectangle (2.2,2.0);
\path[use as bounding box] (-1.8,-2.0) rectangle (2.2,2.0);
\draw (-1.5,1.1) node[above] {(d)};
% drawing area
% \draw[thin] (-1,-1) -- (-1,1) -- (1,1) -- (1,-1) -- (-1,-1);
%axes
%\draw[->] (-1.2,0) -- (1.2,0) node[right=-2pt] {$k_x$};
%\draw[->] (0,-1.2) -- (0,1.2) node[above=-2pt] {$k_y$};
% circle k=1
\draw[thick] (0,0) circle (1.0);
% circle k=q=0.6400
\draw[thick,dashed] (0,0) circle (0.6400);
% circle k=q=1.6400
\draw[thick,dashed] (0,0) circle (1.3800);
% Coordinates of k_1 and k_2 vectors: 
%\draw[thick,->] (0,0) -- (  0.8190, -0.5740) node[above=0pt,right=0pt] {$\bk_1$};
%\draw[thick,->] (0,0) -- ( -0.8190,  0.5740);
\draw[thick,->] (0,0) -- (  0.9039, -0.4277) node[above=0pt,right=0pt] {$\bk_1$};
\draw[thick,->] (0,0) -- ( -0.9039,  0.4277);
%\draw[thick,->] (0,0) -- (  0.3190,  0.5740) node[above=0pt,right=0pt] {$\bk_2$};
%\draw[thick,->] (0,0) -- ( -0.3190, -0.5740);
\draw[thick,->] (0,0) -- (  0.4760,  0.4277) node[above=0pt,right=0pt] {$\bk_2$};
\draw[thick,->] (0,0) -- ( -0.4760, -0.4277);
% Coordinates of k_1 + k_2 vectors: 
\draw[thick,->] (0,0) -- (  1.38, 0.0) node[above=0pt,right=0pt] {$\bk_3$};
\draw[thick,->] (0,0) -- ( -1.38, 0.0);
% arc for theta
%\draw [domain=-35:35] plot ({0.5*cos(\x)} ,{0.5*sin(\x)});
%\draw (0.2,0) node[above=0pt, right=0pt] {$\theta$};
\end{tikzpicture}\endpgfgraphicnamed}%

}
%\end{document}


